Flavor changing neutral decay effects in models with two Higgs boson doublets: Applications to LHC Physics

In this Thesis we have investigated some effects appearing in top quark and Higgs boson decays with flavor changing neutral currents (FCNC) in the framework of generic Two Higgs Doblet Models (2HDM) and the Minimal Supersymmetric Standard Model (MSSM). We have applied these two extensions to the SM to see whether they can produce new FCNC effects. Introductory chapters deal with the 2HDM and the MSSM. In the next chapters we have computed the following FCNC decays: (1) the branching ratios (B) of the top quark to Higgs bosons and charm quark in the 2HDM; (2) B and number of events at the Large Hadron Collider (LHC) of the Higgs bosons to top and charm quarks in the 2HDM; (3) B of the Higgs bosons to bottom and strange quarks in the MSSM; (4) cross section and number of events at the LHC of the Higgs bosons to FCNC final states involving the heavy quarks like the top and bottom quark in the MSSM (Higgs bosons = h^0, H^0, A^0). We also studied the experimental signatures that would allow discover of the nature of these Higgs bosons in the LHC. In this study we have applied the severe restrictions from observed low-energy FCNC processes like b -> s\gamma. Our general conclusion is that the physics of the processes with flavor changing neutral currents can be very important in seeing the physics beyond the Standard Model and to disentangle the nature of the most adequate model. Experiments at the LHC can be crucial to unravel signs of FCNC physics beyond the SM.

==> feyn_def.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Jaume Guasch
%% Fitxers auxiliars per a la tesi
%% Definicio d'estils de Linia per a Feynmp
%%
%%
%% Aquest Fitxer cal inclure'l just despres d'haver comen{\c c}at el fmffile.
%%
%%
\fmfcmd{%
  style_def mass_boson expr p=
  cdraw (wiggly p);
  shrink (1);
  cfill (arrow p);
  endshrink;
  enddef;
}

%% gluino: falta veure que en farem d'aix{\`o}
\fmfcmd{%
  style_def gluino expr p=
    cdraw (curly p);
%  undraw p;
 %  plain p;
  shrink (2);
 draw_plain p;
%  cdraw p;
  cfill (arrow p);
  endshrink;
  enddef;
}

%% Creu amb un cercle, com a decor.shape
\fmfcmd{%
  vardef crossedcircle expr p =
  polycross 4;
  fullcircle;
  enddef;
}
%%% Linies scalars amb una creu al mig 
%%% Linies fermioniques amb una creu al mig 

%\fmfcmd{%
%  vardef cross_bar (expr p, len, ang) =
%  ((-len/2,0)--(len/2,0))
%  rotated (ang + angle direction length(p)/2 of p)
%  shifted point length(p)/2 of p
%  enddef;
%  style_def crossedscalar expr p =
%  draw_dashes p;
%  ccutdraw cross_bar (p, 5mm,  45);
%  ccutdraw cross_bar (p, 5mm, -45)
%  enddef;%}
%%\fmfcmd{%
%%  vardef new_cross_bar (expr p, len, ang) =
%%  ((-len/2,0)--(len/2,0))
%%  rotated (ang + angle direction length(p)/2 of p)
%%  shifted point length(p)/2 of p
%%  enddef;
%  style_def crossedfermion expr p =
%  cdraw  p;
%  ccutdraw cross_bar (p, 5mm,  45);
%  ccutdraw cross_bar (p, 5mm, -45)
%  enddef;}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 



